Recovering Continuous Scene Dynamics from A Single Blurry Image with Events

This paper aims at demystifying a single motion-blurred image with events and revealing temporally continuous scene dynamics encrypted behind motion blurs. To achieve this end, an Implicit Video Function (IVF) is learned to represent a single motion blurred image with concurrent events, enabling the latent sharp image restoration of arbitrary timestamps in the range of imaging exposures. Specifically, a dual attention transformer is proposed to efficiently leverage merits from both modalities, i.e., the high temporal resolution of event features and the smoothness of image features, alleviating temporal ambiguities while suppressing the event noise. The proposed network is trained only with the supervision of ground-truth images of limited referenced timestamps. Motion- and texture-guided supervisions are employed simultaneously to enhance restorations of the non-referenced timestamps and improve the overall sharpness. Experiments on synthetic, semi-synthetic, and real-world datasets demonstrate that our proposed method outperforms state-of-the-art methods by a large margin in terms of both objective PSNR and SSIM measurements and subjective evaluations.

==> fig/fig_flow.tex <==
\begin{figure}[!h]
	\centering
    % blur image
    \begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=0.24\textwidth, clip=true, trim = 0mm 20mm 0mm 0mm]{fig/fig_flow/00016_003_woflow.png}};
		% \node [anchor=west, font=\NoiseImgFont] at (-1.9, -0.85) {\textcolor{yellow}{Result without $\mathcal{L}_{flow}$}};
		\node [anchor=west, font=\NoiseImgFont] at (-2,  0.85) {\textcolor{yellow}{w/o $\mathcal{L}_{flow}$}};
	\end{tikzpicture}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=0.24\textwidth, clip=true, trim = 0mm 20mm 0mm 0mm]{fig/fig_flow/00016_003_wflow.png}};
		% \node [anchor=west, font=\NoiseImgFont] at (-1.9, -0.85) {\textcolor{yellow}{Result with $\mathcal{L}_{flow}$}};
		\node [anchor=west, font=\NoiseImgFont] at (-2,  0.85) {\textcolor{yellow}{w $\mathcal{L}_{flow}$}};
	\end{tikzpicture}
	\caption{The restoration of frames without references of models trained w and w/o flow loss $\mathcal{L}_{flow}$.}	
	\label{fig:flow_loss}
 % \vspace{-1.5em}
\end{figure}

==> fig/fig_flow_er.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

% \def\blurwidth{0.32\textwidth} %blur图大小
\def\subwidth{0.497\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距

% \makeatletter
% \newcommand{\definetrim}[2]{%
%   \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
% }
% \makeatother
\definetrim{exsff}{0mm 0mm 50mm 0mm}

\newcommand{\imgfont}{\fontsize{7}{6}\selectfont}

\begin{figure*}[!thb]
    \centering
    \begin{subfigure}{0.495\linewidth}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/blur_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf Blurry Input}};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/gt_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf GT}};
        \end{tikzpicture} \hspace{\subsep}
    
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/im_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf{$\mathcal{L}_{im}$}}};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/flow_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{motion}$}};
        \end{tikzpicture} \hspace{\subsep}
    
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/im_er_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{texture}$ }};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/flow_er_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{motion} + \mathcal{L}_{texture}$ }};
        \end{tikzpicture} \hspace{\subsep}
        \caption{Restoration of the Referenced Timestamp}
    \end{subfigure}
    \begin{subfigure}{0.499\linewidth}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/blur_007_00.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf Blurry Input}};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/gt_007_08.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf GT}};
        \end{tikzpicture} \hspace{\subsep}
    
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/im_007_08.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im}$}};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/flow_007_08.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{motion}$}};
        \end{tikzpicture} \hspace{\subsep}
    
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/im_er_007_08.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{texture}$ }};
        \end{tikzpicture} \hspace{\subsep}
        \begin{tikzpicture}[spy using outlines, inner sep=0]
    		\node {\includegraphics[width=\subwidth]{fig/fig_flow_er/flow_er_007_08.png}};
    		\node [anchor=west, font=\imgfont] at \scc {\textcolor{yellow}{\bf $\mathcal{L}_{im} + \mathcal{L}_{motion} + \mathcal{L}_{texture}$ }};
        \end{tikzpicture} \hspace{\subsep}
        \caption{Restoration of the Non-referenced Timestamp}
    \end{subfigure}
    
    \caption{Qualitative ablations on the REDS dataset of referenced (a) and non-referenced (b) timestamps in terms of different supervisions.}
    \label{fig:ablation_flow_er}
 % \vspace{-1em}
\end{figure*}

==> fig/fig_noise.tex <==
\def\PosTwoSmall{(-1.2, 0.5)} % 绿色小方框位置
\def\PosTwoBig{(1.6, 0.65)} % 绿色大方框位置
\def\PosTwoColor{green}

\def\PosOneSmall{(-1.2, -0.12)} % 黄色小方框位置
\def\PosOneBig{(0.58, -1.25)} % 黄色大方框位置
\def\PosOneColor{red}

% \def\ssxxsone{(1.4, 0.9)} % 绿色小方框位置
% \def\ssyysone{(-0.6, -0.75)} % 绿色大方框位置

% \def\ssxxstwo{(1.0,-.4)} % 绿色小方框位置
% \def\ssyystwo{(-0.6,0.4)} % 绿色大方框位置

\def\ssizz{1.1cm} %框大小
\def\sswidth{0.244\textwidth} %子图大小
\def\ssmag{3}
\def\scc{(-2.2, -1.1)}

\def\OursName{w DAM}
\def\WoDam{w/o DAM}

\newcommand{\NoiseImgFont}{\fontsize{7}{6}\selectfont}
\def\CaptionColor{yellow}


\begin{figure*}[!t]
	\centering
    % blur image
    \begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/blur.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf Blurry Input}};
	\end{tikzpicture}
	% 0% noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/w_DA_0.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \OursName-0\%}};
	\end{tikzpicture}
	% 5% noise
% 	\begin{tikzpicture}[spy using outlines, inner sep=0]
% 		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig_noise/w_DA_0.05.png}};
% 		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
% 		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \OursName-5\%}};
% 	\end{tikzpicture} 
	% 20% noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/w_DA_0.2.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \OursName-20\%}};
	\end{tikzpicture}
	% 30 % noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/w_DA_0.3.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \OursName-30\%}};
	\end{tikzpicture}  
	\\
	% sharp image
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/sharp.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf GT}};
	\end{tikzpicture}
	% 0% noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/wo_DA_0.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \WoDam-0\%}};
	\end{tikzpicture}
	% 5% noise
% 	\begin{tikzpicture}[spy using outlines, inner sep=0]
% 		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig_noise/wo_DA_0.05.png}};
% 		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
% 		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \WoDam-5\%}};
% 	\end{tikzpicture} 
	% 20% noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/wo_DA_0.2.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \WoDam-20\%}};
	\end{tikzpicture}
	% 30% noise
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node (image) at (0,0) {\includegraphics[width=\sswidth]{fig/fig_noise/wo_DA_0.3.png}};
		\spy [\PosTwoColor,magnification=\ssmag,size=\ssizz] on \PosTwoSmall in node (0, 0) at \PosTwoBig;
% 		\spy [\PosOneColor,magnification=\ssmag,size=\ssizz] on \PosOneSmall in node (0, 0) at \PosOneBig;
		\node [anchor=west, font=\NoiseImgFont] at \scc {\textcolor{\CaptionColor}{\bf \WoDam-30\%}};
	\end{tikzpicture}  
	\caption{
	Qualitative performance w and w/o DAM on the REDS dataset contaminated event noise with different levels. %by 0\%, 20\%, and 30\% event noise.
% 	The leftmost column shows the blurred image (up) and corresponding ground truth image (bottom). 
% 	The three columns on the right depict the reconstruction results of our method and the network without DAM under the cases of 0\%, 20\%, 30\% event noises.
	}	
 % \vspace{-1em}
	\label{fig:noise}
\end{figure*}

==> fig/fig_rbe.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.082\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距

\renewcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

% \makeatletter
% \newcommand{\definetrim}[2]{%
%   \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
% }
% \makeatother
\definetrim{exsff}{200 80 90 120}
\definetrim{exsff2}{40 100 250 120}

\def\indexposone{(0,-1.0)}
\def\indexpostwo{(0,-0.75)}

\begin{figure*}[!thb]
    \centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/cube_000080.png}};
        \node[fit={(0.3,-0.6) (1,0.1)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/E-CIR/cube/00080_020.png}};
        \node[fit={(0.3,-0.6) (1,0.1)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf E-CIR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/RED-Net/cube/00080_020.png}};
        \node[fit={(0.3,-0.6) (1,0.1)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf RED-Net}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/ours/cube/00080_020.png}};
        \node[fit={(0.3,-0.6) (1,0.1)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}

    \vspace{\versep}
     
    % 这一行全部是E-CIR的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{E-CIR}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_021.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_022.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_023.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_024.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_025.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_026.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_027.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_028.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_029.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/E-CIR/cube/00080_030.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是RED-Net的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{RED-Net}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_021.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_022.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_023.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_024.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_025.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_026.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_027.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_028.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_029.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/RED-Net/cube/00080_030.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是ours的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{Ours}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{\bf Frame 0}};
    \end{tikzpicture}  \hspace{\subsep}
    \vspace{.5em}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_021.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 1}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_022.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 2}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_023.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 3}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_024.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 4}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_025.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{\bf Frame 5}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_026.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 6}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_027.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 7}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_028.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 8}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_029.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{Frame 9}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{fig/fig_RBE/ours/cube/00080_030.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexposone {\textcolor{black}{\bf Frame 10}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/ground2_000020.png}};
        \node[fit={(-1.6,-0.36) (-0.9,0.17)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/E-CIR/ground2/00020_020.png}};
        \node[fit={(-1.6,-0.36) (-0.9,0.17)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf E-CIR}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/RED-Net/ground2/00020_020.png}};
        \node[fit={(-1.6,-0.36) (-0.9,0.17)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf RED-Net}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.228\textwidth]{fig/fig_RBE/ours/ground2/00020_020.png}};
        \node[fit={(-1.6,-0.36) (-0.9,0.17)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.0, -1.4) {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{\subsep}

    \vspace{\versep}
     
    % 这一行全部是E-CIR的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{E-CIR}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_021.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_022.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_023.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_024.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_025.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_026.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_027.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_028.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_029.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/E-CIR/ground2/00020_030.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是RED-Net的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{RED-Net}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_021.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_022.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_023.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_024.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_025.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_026.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_027.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_028.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_029.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/RED-Net/ground2/00020_030.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是ours的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_020.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.9, 0) {\textcolor{black}{Ours}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{\bf Frame 0}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_021.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 1}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_022.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 2}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_023.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 3}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_024.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 4}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_025.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{\bf Frame 5}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_026.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 6}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_027.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 7}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_028.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 8}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_029.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{Frame 9}};
        
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{fig/fig_RBE/ours/ground2/00020_030.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpostwo {\textcolor{black}{\bf Frame 10}};
        
    \end{tikzpicture} \hspace{\subsep}
    
    \caption{
    Qualitative comparisons of the sequence restoration where $31$ latent frames are restored from one single blurry image on the RBE dataset by RED-Net (+ Interpolation), E-CIR, and our proposed DeMo-IVF. Only the first $11$ consecutive images of the entire sequence are shown here. Frames $0,5$, and $10$ are marked in bold to represent restored images at the referenced timestamps, while the other frames are restored images at the non-referenced timestamps.
    }
    \label{fig:rbe}
\end{figure*}

==> fig/fig_reds_31.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.085\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距
\def\firstpos{(1.7,-0.8)}

\makeatletter
\newcommand{\definetrim}[2]{%
  \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
}
\makeatother
\definetrim{exsff}{20mm 5mm 55mm 0mm}

% \newcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\def\indexpos{(0,-1.4  )}
\def\firstwidth{0.189\textwidth}

\begin{figure*}[!thb]
	\centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/blur.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.972, -0.1) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/E-CIR/008_00.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf E-CIR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/RED-Net/008_00.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf RED-Net}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/ours/008_00.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/gt/00000248.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
		\node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf GT}};
    \end{tikzpicture}
    
    \vspace{\versep}
 
    % ECIR
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_00.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{E-CIR}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_01.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_02.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_03.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_04.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_05.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_06.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_07.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_08.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_09.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_10.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % RED-Net + Timelens
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_00.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0) {\textcolor{black}{RED-Net + Timelens}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_01.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_02.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_03.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_04.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_05.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_06.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_07.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_08.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_09.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_10.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % ours
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_00.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1,0) {\textcolor{black}{Ours}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_01.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_02.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_03.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_04.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_05.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_06.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_07.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_08.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_09.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_10.png}};
	\end{tikzpicture} 

    \vspace{\versep}
 
    % GT
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000248.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{GT}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 0}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000249.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 1}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000250.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 2}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000251.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 3}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000252.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 4}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000253.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 5}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000254.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 6}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000255.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 7}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000256.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 8}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000257.png}};
        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 9}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000258.png}};
        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 10}};
	\end{tikzpicture} 
    
	\caption{
            Qualitative comparisons of the sequence restoration where $31$ latent frames are restored from one single blurry image on the REDS dataset by RED-Net (+ Interpolation), E-CIR, and our proposed DeMo-IVF. Only the first $11$ consecutive images of the entire sequence are shown here. Frames $0,5$, and $10$ are marked in bold to represent restored images at the referenced timestamps, while the other frames are restored images at the non-referenced timestamps.}
	\label{fig:reds_31}
 % \vspace{-1em}
\end{figure*}

==> fig/fig_reds_31_new.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.085\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距

\makeatletter
\newcommand{\definetrim}[2]{%
  \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
}
\makeatother
\definetrim{exsff}{20mm 0mm 55mm 0mm}

% \newcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\begin{figure*}[!thb]
	\centering
 \includegraphics[width=\textwidth]{fig/reds_video.png}
    % ECIR
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_00.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{E-CIR}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_01.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_02.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_03.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_04.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_05.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_06.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_07.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_08.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_09.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/E-CIR/008_10.png}};
	% \end{tikzpicture} 

 %    \vspace{\versep}

 %    % RED-Net + Timelens
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_00.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0) {\textcolor{black}{RED-Net + Timelens}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_01.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_02.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_03.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_04.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_05.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_06.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_07.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_08.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_09.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/RED-Net/008_10.png}};
	% \end{tikzpicture} 

 %    \vspace{\versep}

 %    % ours
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_00.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{Ours}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_01.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_02.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_03.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_04.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_05.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_06.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_07.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_08.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_09.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/ours/008_10.png}};
	% \end{tikzpicture} 

 %    \vspace{\versep}
 
 %    % GT
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000248.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{GT}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000249.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000250.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000251.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000252.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000253.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000254.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000255.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000256.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000257.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{fig/fig_REDS_31/gt/00000258.png}};
	% \end{tikzpicture} 
    
	\caption{
            Qualitative comparisons of the sequence restoration where $31$ latent frames are restored from one single blurry image on the REDS dataset by RED-Net (+ Interpolation), E-CIR, and our proposed DeMo-IVF. Only the first $11$ consecutive images of the entire sequence are shown here.}
	\label{fig:reds_31}
 % \vspace{-1em}
\end{figure*}

==> fig/fig_reds_hqf.tex <==
% \def\ssxxsone{(-1, -.02)} % 绿色小方框位置
% \def\ssyysone{(1.9,-0.5)} % 绿色大方框位置
% \def\ssxxsone{(0.4, -1.1)} % 绿色小方框位置
\def\ssxxsone{(1.4, 0.9)} % 绿色小方框位置
\def\ssyysone{(-0.6, -0.75)} % 绿色大方框位置

\def\ssxxstwo{(1.0,-.4)} % 绿色小方框位置
\def\ssyystwo{(-0.6,0.4)} % 绿色大方框位置

%\def\ssxxss{(0.0,0)} % 2
%\def\ssxx{(-1.5,-0.3)} % 3
%\def\ssxxx{(-0.5,-0.45)} % 窗台
%\def\ssyy{(1.8,0.4)}1.1cm
\def\ssizz{1.1cm} %框大小
\def\sswidth{0.195\textwidth} %子图大小
\def\ssmag{3}
\def\scc{(-1.75,-0.8)}
\def\sccone{(-1.75,1.2)}

\newcommand{\newimgfont}{\fontsize{7}{12}\selectfont}

\begin{figure*}[!thb]
	\centering
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/blur_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf Blurry Input}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/gt_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf GT}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/LEVS_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf LEVS}};
	\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/METR_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf Motion-ETR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/EDI_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf EDI}};
	\end{tikzpicture} 


    \vspace{.5mm}

    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/eSL_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf eSL-Net}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/ECIR_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf E-CIR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/LEDVDI_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf LEDVDI}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/RED-Net_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf RED-Net}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_REDS_7/ours_00012_03.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf Ours}};
	\end{tikzpicture} 
    
    \vspace{.5mm}
	
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/blur_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf Blurry Input}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/gt_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf GT}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/LEVS_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf LEVS}};
	\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/METR_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf Motion-ETR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/EDI_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf EDI}};
	\end{tikzpicture} 

    \vspace{.5mm}

    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/eSL_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf eSL-Net}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/ECIR_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf E-CIR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/LEDVDI_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf LEDVDI}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/RED-Net_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf RED-Net}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{fig/fig_HQF/ours_00599_03.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf Ours}};
	\end{tikzpicture} 
 
	\caption{Qualitative results of the sequence restoration task where $7$ latent frames are restored from one single blurry image on the REDS (top two rows) and the HQF (bottom two rows) datasets. We only select one exemplar frame for visualization. }
 % \vspace{-1.5em}
	\label{fig:reds_hqf_7}
\end{figure*}
